Uncloneable Quantum Encryption via Oracles

Quantum information is well-known to achieve cryptographic feats that are unattainable using classical information alone. Here, we add to this repertoire by introducing a new cryptographic functionality called uncloneable encryption. This functionality allows the encryption of a classical message such that two collaborating but isolated adversaries are prevented from simultaneously recovering the message, even when the encryption key is revealed. Clearly, such functionality is unattainable using classical information alone. We formally define uncloneable encryption, and show how to achieve it using Wiesner's conjugate coding, combined with a quantum-secure pseudorandom function (qPRF). Modelling the qPRF as a quantum random oracle, we show security by adapting techniques from the quantum one-way-to-hiding lemma, as well as using bounds from quantum monogamy-of-entanglement games.

==> fig-UNC-IND-attack.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

	\node (I)   at (0,  0) {$\C$};
	\node (N1)  at (2,  0) {};
	\node (HM)  at (3, -0.5) {$\mc{H}_M$};
	\node (N2)  at (3,  0.5) {};
	\node (HT)  at (5, -0.5) {$\mc{H}_T$};
	\node (HS)  at (4,  0.5) {$\mc{H}_S$};
	%\node (Q)   at (8,  0) {$\mc{Q}$};
	\node (HB)  at (9,  0.5) {$\mc{H}_B$};
	\node (HC)  at (9, -0.5) {$\mc{H}_C$};
	\node (HMB) at (11, 0.5) {$\mc{Q}$};
	\node (HMC) at (11,-0.5) {$\mc{Q}$};

	\draw     (I)    -- node [midway,above] {$G$} (2,0);
	\draw[->] (2,0)  -- (HM);
	\draw[->] (HM)   -- node [midway,above] {$Enc^b_k$} (HT);
	\draw     (2,0)  -- (3,0.5);
	\draw[->] (3,0.5)  -- (HS);
	\draw     (HT)   -- (6,0);
	\draw     (6,0)  -- node [midway,above] {$A$} (8, 0);
	\draw     (HS)   -- (5,0.5);
	\draw     (5,0.5)  -- (6,0);
	\draw[->] (8,0)  -- (HB);
	\draw[->] (8,0)  -- (HC);
	\draw[->] (HB)   -- node [midway,above] {$B_k$} (HMB);
	\draw[->] (HC)   -- node [midway,above] {$C_k$} (HMC);

\end{tikzpicture}


==> fig-UNC-IND-attack_into_IND-attack.tex <==
\begin{tikzpicture}
	%\draw[step=0.5,gray] (0,0) grid (12,5.5);

	% The A' circuit.
	\draw (2,0) rectangle (6.5,5.5);
	\node at (2.25,5.25) {$\texttt{A}'$};
		% A circuit.
		\draw (4.5,1.5) rectangle (5,3);
		\node at (4.75,2.25) {$\texttt{A}$};
		
		% G circuit.
		\draw (2.5,2.5) rectangle (3,4);
		\node at (2.75,3.25) {$\texttt{G}$};

		% Measurement.
		\draw (3.5,3.5) rectangle (4,4);
		\draw (3.75,3.65) -- (3.9,3.85);
		\draw (3.75,3.65) ++(180:0.15) arc (180:0:.15);

		% Input.
		\node at (0.85,1.75) {$Enc_k(\ketbra{m})$};

		% G to A.
		\draw[->] (3,2.75) -- (4.5,2.75);
		% G to measurement.
		\draw[->] (3,3.75) -- (3.5,3.75);
		% Input to A.
		\draw[->] (1.9,1.75) -- (4.5,1.75);

		% Measurement to split.
		\draw[double] (4,3.75) -- (5.5,3.75);

	% The C' circuit.
	\draw (7,0) rectangle (10.5,2.5);
	\node at (7.3,2.25) {$\texttt{C}'$};
		% C circuit.
		\draw (7.5, 0.5) rectangle (8,1);
		\node at (7.75,0.75) {$\texttt{C}_k$};

		% Measurement
		\draw (8.5,0.5) rectangle (9,1);
		\draw (8.75, 0.65) -- (8.9,0.85);
		\draw (8.75, 0.65) ++(180:0.15) arc (180:0:.15);

		% D circuit.
		\draw (9.5, 0.5) rectangle (10,2);
		\node at (9.75,1.25) {$\texttt{D}$};

		% Output.
		\node at (11.3,1.25) {$\ketbra{m_C}$};	

		% C to measurement.
		\draw[->] (8,0.75) -- (8.5,0.75);
		% Measurement to D.
		\draw[->,double] (9,0.75) -- (9.5,0.75);
		% D to output.
		\draw[->] (10,1.25) -- (10.6,1.25);
	
	% The B' circuit.
	\draw (7,3) rectangle (10.5,5.5);
	\node at (7.3,5.25) {$\texttt{B}'$};
		% B circuit.
		\draw (7.5, 3.5) rectangle (8,4);
		\node at (7.75,3.75) {$\texttt{B}_k$};

		% Measurement.
		\draw (8.5,3.5) rectangle (9,4);
		\draw (8.75,3.65) -- (8.9,3.85);
		\draw (8.75,3.65) ++(180:0.15) arc (180:0:.15);

		% D circuit.
		\draw (9.5,3.5) rectangle (10,5);
		\node at (9.75,4.25) {$\texttt{D}$};

		% Output.
		\node at (11.3,4.25) {$\ketbra{m_B}$};

		% C to measurement.
		\draw[->] (8,3.75) -- (8.5,3.75);
		% Measurement to D.
		\draw[->,double] (9,3.75) -- (9.5,3.75);
		% D to output.
		\draw[->] (10,4.25) -- (10.6,4.25);

	% Interconnections
		% Split to B'D.
		\draw[->,double] (5.5,3.75) -- (6,4.75) -- (9.5,4.75);
		% Split to C'D.
		\draw[->,double] (5.5,3.75) -- (6,1.75) -- (9.5,1.75);
		% A to B.
		\draw[->] (5,2.75) -- (5.5,2.75) -- (6,3.75) -- (7.5,3.75);
		% A to C.
		\draw[->] (5,1.75) -- (5.5,1.75) -- (6, 0.75) -- (7.5,0.75);


	% Annotations.
	\node at (3.75,3) {$\sigma^{m'}$};
	\node at (4.75,4) {$m'$};
	\node at (9.25,2) {$m'$};
	\node at (9.25,5) {$m'$};
	\node at (9.25,1) {$b_C$};
	\node at (9.25,4) {$b_B$};

	\draw[dashed] (6.75,2.75) ellipse (0.1 and 2.75);
	\node at (6.75,5.9) {$\rho_{\texttt{A}'}^{m,k}$};
	\draw[dashed] (8.25,2.75) ellipse (0.1 and 2.75);
	\node at (8.25,5.9) {$\rho_{\texttt{A}'\texttt{BC}}^{m,k}$};
	\draw[dashed] (4.25,2.25) ellipse (0.1 and 0.75);
	\node at (4.25,1.1) {$\sigma^{m,k,m'}$};
	
\end{tikzpicture}


==> fig-UNC-attack.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

	\node (HMI) at (0, 0)   {$\mc{H}_M$};
	\node (HT)  at (2, 0)   {$\mc{H}_T$};
	\node (HB)  at (5, 0.5) {$\mc{H}_B$};
	\node (HC)  at (5,-0.5) {$\mc{H}_C$};
	\node (HMB) at (7, 0.5) {$\mc{H}_M$};
	\node (HMC) at (7,-0.5) {$\mc{H}_M$};

	\draw[->] (HMI)   -- node [midway,above] {$Enc_k$} (HT);
	\draw     (HT)    -- node [midway,above] {$A$}   (3.5,0);
	\draw[->] (3.5,0) -- (HB);
	\draw[->] (3.5,0) -- (HC);
	\draw[->] (HB)    -- node [midway,above] {$B_k$} (HMB);
	\draw[->] (HC)    -- node [midway,above] {$C_k$} (HMC);	

\end{tikzpicture}


==> fig-plot-pwin.tex <==
\begin{tikzpicture}
	\datavisualization [
						scientific axes,
						y axis={length=6cm, ticks=few, include value=1.05, label={Pr[Adversaries win.]}},
						x axis={length=8cm, label={Message size ($n$)}},
						visualize as smooth line/.list={classical, ideal, conjugate-encryption, oracle},
						legend=north east inside,
						style sheet=strong colors,
						style sheet=vary dashing,
						classical={label in legend={text=Classical encryption}},
						conjugate-encryption={label in legend={text=Conjugate encryption}},
						oracle={label in legend={text=qPRF encryption}},
						ideal={label in legend={text=Ideal}},
						data/format=function
					   ]
		data [set=classical] {
			var x : interval [0:10];
			func y = 1;
		}
		data [set=conjugate-encryption] {
			var x : interval [0:10];
			func y = ((1/2) + 8^(-1/2))^(\value x);
		}
		data [set=oracle] {
			var x : interval [3.16993:10];
			func y = 9*2^(-\value x);
		}
		data [set=ideal] {
			var x : interval [0:10];
            func y = 2^(-\value x);
		};

	\node at (1.4,1) (eq:classical) {$\frac{1}{2^n}$};
	\node at (6.7,2.2) (eq:conjugate) {$\left(\frac{1}{2} + \frac{1}{2\sqrt{2}}\right)^n$};
	\node at (3.8, 1.3) (eq:oracle) {$\frac{9}{2^n}$};
\end{tikzpicture}

